MQTransformer: Multi-Horizon Forecasts with Context Dependent and Feedback-Aware Attention

Recent advances in neural forecasting have produced major improvements in accuracy for probabilistic demand prediction. In this work, we propose novel improvements to the current state of the art by incorporating changes inspired by recent advances in Transformer architectures for Natural Language Processing. We develop a novel decoder-encoder attention for context-alignment, improving forecasting accuracy by allowing the network to study its own history based on the context for which it is producing a forecast. We also present a novel positional encoding that allows the neural network to learn context-dependent seasonality functions as well as arbitrary holiday distances. Finally we show that the current state of the art MQ-Forecaster (Wen et al., 2017) models display excess variability by failing to leverage previous errors in the forecast to improve accuracy. We propose a novel decoder-self attention scheme for forecasting that produces significant improvements in the excess variation of the forecast.

==> plots/diagrams/alignment-timeseries-promo-mqcnn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'alignment-timeseries-promo-mqcnn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{238.14815552bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44116136)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{alignment-timeseries-promo-mqcnn.pdf}}%
    \put(0.60417822,0.05298893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{T-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{alignment-timeseries-promo-mqcnn.pdf}}%
    \put(0.74592521,0.05296292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{T}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{alignment-timeseries-promo-mqcnn.pdf}}%
    \put(0.46248816,0.05296292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{T-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{alignment-timeseries-promo-mqcnn.pdf}}%
    \put(0.32391887,0.05296292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{T-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{alignment-timeseries-promo-mqcnn.pdf}}%
    \put(0.18534958,0.05296292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{T-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{alignment-timeseries-promo-mqcnn.pdf}}%
    \put(0.01408505,0.10585092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0.01896946,0.39530537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Decoder (FCT $T$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{alignment-timeseries-promo-mqcnn.pdf}}%
    \put(0.15335892,0.3244552){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{Y}_{T+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{alignment-timeseries-promo-mqcnn.pdf}}%
    \put(0.38955644,0.3244552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{Y}_{T+2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{alignment-timeseries-promo-mqcnn.pdf}}%
    \put(0.62575408,0.3244552){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{Y}_{T+3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{alignment-timeseries-promo-mqcnn.pdf}}%
    \put(0.00639533,0.19771981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Promotion\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{alignment-timeseries-promo-mqcnn.pdf}}%
  \end{picture}%
\endgroup%


==> plots/diagrams/alignment-timeseries-promo-v2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'alignment-timeseries-promo-v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{238.14815552bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44116136)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{alignment-timeseries-promo-v2.pdf}}%
    \put(0.60417822,0.05298893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{T-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{alignment-timeseries-promo-v2.pdf}}%
    \put(0.74592521,0.05296292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{T}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{alignment-timeseries-promo-v2.pdf}}%
    \put(0.46248816,0.05296292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{T-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{alignment-timeseries-promo-v2.pdf}}%
    \put(0.32391887,0.05296292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{T-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{alignment-timeseries-promo-v2.pdf}}%
    \put(0.18534958,0.05296292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{T-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{alignment-timeseries-promo-v2.pdf}}%
    \put(0.01408505,0.10585092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0.01896946,0.39530537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Decoder (FCT $T$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{alignment-timeseries-promo-v2.pdf}}%
    \put(0.15335892,0.3244552){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{Y}_{T+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{alignment-timeseries-promo-v2.pdf}}%
    \put(0.38955644,0.3244552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{Y}_{T+2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{alignment-timeseries-promo-v2.pdf}}%
    \put(0.62575408,0.3244552){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{Y}_{T+3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{alignment-timeseries-promo-v2.pdf}}%
    \put(0.0073646,0.19762137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Promotion\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{alignment-timeseries-promo-v2.pdf}}%
  \end{picture}%
\endgroup%


==> plots/diagrams/attention-intuition.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'attention-intuition.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.51425666bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89154276)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.10284763,0.14054332){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{T-2}$\end{tabular}}}}%
    \put(1.10330793,-3.82285111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.91188409\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{attention-intuition.pdf}}%
    \put(0.61391734,0.38031847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Decoder\end{tabular}}}}%
    \put(0.62968234,0.32910365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=T$\end{tabular}}}}%
    \put(0.62564882,0.46059735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{Y}_{t+1}$\end{tabular}}}}%
    \put(0.62640208,0.54290544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{Y}_{t+2}$\end{tabular}}}}%
    \put(0.62596407,0.62815199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{Y}_{t+3}$\end{tabular}}}}%
    \put(0.62596397,0.75624414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{Y}_{t+H}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{attention-intuition.pdf}}%
    \put(0.32611171,0.04396932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0.37095087,0.14099915){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{T-1}$\end{tabular}}}}%
    \put(0.65688454,0.14069741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{attention-intuition.pdf}}%
    \put(0.05701426,0.38031847){\color[rgb]{0.78431373,0.78431373,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Decoder\end{tabular}}}}%
    \put(0.04093402,0.32910374){\color[rgb]{0.78431373,0.78431373,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=T-2$\end{tabular}}}}%
    \put(0.06874575,0.46059735){\color[rgb]{0.78431373,0.78431373,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{Y}_{t+1}$\end{tabular}}}}%
    \put(0.06949901,0.54290543){\color[rgb]{0.78431373,0.78431373,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{Y}_{t+2}$\end{tabular}}}}%
    \put(0.06906099,0.62815199){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{Y}_{t+3}$\end{tabular}}}}%
    \put(0.0690609,0.75624414){\color[rgb]{0.78431373,0.78431373,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{Y}_{t+H}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{attention-intuition.pdf}}%
    \put(0.33546579,0.38031847){\color[rgb]{0.78431373,0.78431373,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Decoder\end{tabular}}}}%
    \put(0.31938555,0.32910374){\color[rgb]{0.78431373,0.78431373,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=T-1$\end{tabular}}}}%
    \put(0.34719727,0.46059735){\color[rgb]{0.78431373,0.78431373,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{Y}_{t+1}$\end{tabular}}}}%
    \put(0.34795053,0.54290543){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{Y}_{t+2}$\end{tabular}}}}%
    \put(0.34751251,0.62815199){\color[rgb]{0.78431373,0.78431373,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{Y}_{t+3}$\end{tabular}}}}%
    \put(0.34751242,0.75624414){\color[rgb]{0.78431373,0.78431373,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{Y}_{t+H}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{attention-intuition.pdf}}%
    \put(0.20586519,0.19941002){\color[rgb]{0.49411765,0.69411765,0.8745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Feedback\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{attention-intuition.pdf}}%
    \put(0.16048016,0.85928291){\color[rgb]{0.49411765,0.69411765,0.51372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Past forecasts\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{attention-intuition.pdf}}%
  \end{picture}%
\endgroup%


==> plots/diagrams/timeseries-attention-unit-small.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'timeseries-attention-unit-small.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{120.19553357bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.35189886)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{timeseries-attention-unit-small.pdf}}%
    \put(0.24481385,0.88425434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Attention Cell\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{timeseries-attention-unit-small.pdf}}%
    \put(0.40839131,1.20436311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Linear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{timeseries-attention-unit-small.pdf}}%
    \put(0.38002704,1.77943699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dropout\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{timeseries-attention-unit-small.pdf}}%
    \put(0.51116739,1.49221237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{timeseries-attention-unit-small.pdf}}%
    \put(0.21615013,0.57324831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LayerNorm (x3)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{timeseries-attention-unit-small.pdf}}%
    \put(0.27308371,0.20190275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}V\end{tabular}}}}%
    \put(0.50969691,0.20671641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Q\end{tabular}}}}%
    \put(0.74977202,0.20190252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{timeseries-attention-unit-small.pdf}}%
    \put(0.51116739,2.07875685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}%
  \end{picture}%
\endgroup%

